An explicit construction of optimized interpolation points on the 4-simplex

In this work, a family of symmetric interpolation points are generated on the four-dimensional simplex (i.e. the pentatope). These points are optimized in order to minimize the Lebesgue constant. The process of generating these points closely follows that outlined by Warburton in "An explicit construction of interpolation nodes on the simplex," Journal of Engineering Mathematics, 2006. Here, Warburton generated optimal interpolation points on the triangle and tetrahedron by formulating explicit geometric warping and blending functions, and applying these functions to equidistant nodal distributions. The locations of the resulting points were Lebesgue-optimized. In our work, we extend this procedure to four dimensions, and construct interpolation points on the pentatope up to order ten. The Lebesgue constants of our nodal sets are calculated, and are shown to outperform those of equidistant nodal distributions.

==> (inline-0) <==
\begin{longtable}{|r|r|r|r|r|}
    \hline & & & &\\[-2.0ex]
    $\lambda^1$ & $\lambda^2$ & $\lambda^3$ & $\lambda^4$ & $\lambda^5$ \\
    \hline & & & &\\[-2.0ex]
    1.000000000000000 & 0 & 0 & 0 & 0 \\
    0 & 1.000000000000000 & 0 & 0 & 0 \\
    0 & 0 & 1.000000000000000 & 0 & 0 \\
    0 & 0 & 0 & 1.000000000000000 & 0 \\
    0 & 0 & 0 & 0 & 1.000000000000000 \\
    \hline
\end{longtable}
\begin{longtable}{|r|r|r|r|r|}
    \hline & & & &\\[-2.0ex]
    $\lambda^1$ & $\lambda^2$ & $\lambda^3$ & $\lambda^4$ & $\lambda^5$ \\
    \hline & & & &\\[-2.0ex]
    1.000000000000000                  & 0                  & 0                  & 0                  & 0 \\
    0.500000000000000  & 0.500000000000000                  & 0                  & 0                  & 0 \\
                    0  & 1.000000000000000                  & 0                  & 0                  & 0 \\ 
    0.500000000000000                  & 0  & 0.500000000000000                  & 0                  & 0 \\
                    0  & 0.500000000000000  & 0.500000000000000                  & 0                  & 0 \\
                    0                  & 0  & 1.000000000000000                  & 0                  & 0 \\
    0.500000000000000                  & 0                  & 0  & 0.500000000000000                  & 0 \\
                    0  & 0.500000000000000                  & 0  & 0.500000000000000                  & 0 \\
                    0                  & 0  & 0.500000000000000  & 0.500000000000000                  & 0 \\
                    0                  & 0                  & 0  & 1.000000000000000                  & 0 \\
    0.500000000000000                  & 0                  & 0                  & 0  & 0.500000000000000 \\
                    0  & 0.500000000000000                  & 0                  & 0  & 0.500000000000000 \\
                    0                  & 0  & 0.500000000000000                  & 0  & 0.500000000000000 \\
                    0                  & 0                  & 0  & 0.500000000000000  & 0.500000000000000 \\
                    0                  & 0                  & 0                  & 0  & 1.000000000000000 \\
    \hline
\end{longtable}
\begin{longtable}{|r|r|r|r|r|}
    \hline & & & &\\[-2.0ex]
    $\lambda^1$ & $\lambda^2$ & $\lambda^3$ & $\lambda^4$ & $\lambda^5$ \\
    \hline & & & &\\[-2.0ex]
    1.000000000000000                  & 0                  & 0                  & 0                  & 0 \\
    0.723606797749979  & 0.276393202250021                  & 0                  & 0                  & 0 \\
    0.276393202250021  & 0.723606797749979                  & 0                  & 0                  & 0 \\
                    0  & 1.000000000000000                  & 0                  & 0                  & 0 \\
    0.723606797749979                  & 0  & 0.276393202250021                  & 0                  & 0 \\
    0.333333333333333  & 0.333333333333333  & 0.333333333333333                  & 0                  & 0 \\
                    0  & 0.723606797749979  & 0.276393202250021                  & 0                  & 0 \\
    0.276393202250021                  & 0  & 0.723606797749979                  & 0                  & 0 \\
                    0  & 0.276393202250021  & 0.723606797749979                  & 0                  & 0 \\
                    0                  & 0  & 1.000000000000000                  & 0                  & 0 \\
    0.723606797749979                  & 0                  & 0  & 0.276393202250021                  & 0 \\
    0.333333333333333  & 0.333333333333333                  & 0  & 0.333333333333333                  & 0 \\
                    0  & 0.723606797749979                  & 0  & 0.276393202250021                  & 0 \\
    0.333333333333333                  & 0  & 0.333333333333333  & 0.333333333333333                  & 0 \\
                    0  & 0.333333333333333  & 0.333333333333333  & 0.333333333333333                  & 0 \\
                    0                  & 0  & 0.723606797749979  & 0.276393202250021                  & 0 \\
    0.276393202250021                  & 0                  & 0  & 0.723606797749979                  & 0 \\
                    0  & 0.276393202250021                  & 0  & 0.723606797749979                  & 0 \\
                    0                  & 0  & 0.276393202250021  & 0.723606797749979                  & 0 \\
                    0                  & 0                  & 0  & 1.000000000000000                  & 0 \\
    0.723606797749979                  & 0                  & 0                  & 0  & 0.276393202250021 \\
    0.333333333333333  & 0.333333333333333                  & 0                  & 0  & 0.333333333333333 \\
                    0  & 0.723606797749979                  & 0                  & 0  & 0.276393202250021 \\
    0.333333333333333                  & 0  & 0.333333333333333                  & 0  & 0.333333333333333 \\
                    0  & 0.333333333333333  & 0.333333333333333                  & 0  & 0.333333333333333 \\
                    0                  & 0  & 0.723606797749979                  & 0  & 0.276393202250021 \\
    0.333333333333333                  & 0                  & 0  & 0.333333333333333  & 0.333333333333333 \\
                    0  & 0.333333333333333                  & 0  & 0.333333333333333  & 0.333333333333333 \\
                    0                  & 0  & 0.333333333333333  & 0.333333333333333  & 0.333333333333333 \\
                    0                  & 0                  & 0  & 0.723606797749979  & 0.276393202250021 \\
    0.276393202250021                  & 0                  & 0                  & 0  & 0.723606797749979 \\
                    0  & 0.276393202250021                  & 0                  & 0  & 0.723606797749979 \\
                    0                  & 0  & 0.276393202250021                  & 0  & 0.723606797749979 \\
                    0                  & 0                  & 0  & 0.276393202250021  & 0.723606797749979 \\
                    0                  & 0                  & 0                  & 0  & 1.000000000000000 \\
    \hline
\end{longtable}
\begin{longtable}{|r|r|r|r|r|}
    \hline & & & &\\[-2.0ex] 
    $\lambda^1$ & $\lambda^2$ & $\lambda^3$ & $\lambda^4$ & $\lambda^5$ \\
    \hline & & & &\\[-2.0ex] 
    1.000000000000000                  & 0                  & 0                  & 0                  & 0 \\
    0.827326835353989  & 0.172673164646011                  & 0                  & 0                  & 0 \\ 
    0.500000000000000  & 0.500000000000000                  & 0                  & 0                  & 0 \\
    0.172673164646011  & 0.827326835353989                  & 0                  & 0                  & 0 \\
                    0  & 1.000000000000000                  & 0                  & 0                  & 0 \\
    0.827326835353989                  & 0  & 0.172673164646011                  & 0                  & 0 \\
    0.551551223569326  & 0.224224388215337  & 0.224224388215337                  & 0                  & 0 \\
    0.224224388215337  & 0.551551223569326  & 0.224224388215337                  & 0                  & 0 \\
                    0  & 0.827326835353989  & 0.172673164646011                  & 0                  & 0 \\
    0.500000000000000                  & 0  & 0.500000000000000                  & 0                  & 0 \\
    0.224224388215337  & 0.224224388215337  & 0.551551223569326                  & 0                  & 0 \\
                    0  & 0.500000000000000  & 0.500000000000000                  & 0                  & 0 \\
    0.172673164646011                  & 0  & 0.827326835353989                  & 0                  & 0 \\
                    0  & 0.172673164646011  & 0.827326835353988                  & 0                  & 0 \\ 
                    0                  & 0  & 1.000000000000000                  & 0                  & 0 \\
    0.827326835353989                  & 0                  & 0  & 0.172673164646011                  & 0 \\
    0.551551223569326  & 0.224224388215337                  & 0  & 0.224224388215337                  & 0 \\
    0.224224388215337  & 0.551551223569326                  & 0  & 0.224224388215337                  & 0 \\
                    0  & 0.827326835353989                  & 0  & 0.172673164646011                  & 0 \\
    0.551551223569326                  & 0  & 0.224224388215337  & 0.224224388215337                  & 0 \\
    0.250000000000000  & 0.250000000000000  & 0.250000000000000  & 0.250000000000000                  & 0 \\
                    0  & 0.551551223569326  & 0.224224388215337  & 0.224224388215337                  & 0 \\
    0.224224388215337                  & 0  & 0.551551223569326  & 0.224224388215337                  & 0 \\
                    0  & 0.224224388215337  & 0.551551223569326  & 0.224224388215337                  & 0 \\
                    0                  & 0  & 0.827326835353989  & 0.172673164646011                  & 0 \\
    0.500000000000000                  & 0                  & 0  & 0.500000000000000                  & 0 \\
    0.224224388215337  & 0.224224388215337                  & 0  & 0.551551223569326                  & 0 \\
                    0  & 0.500000000000000                  & 0  & 0.500000000000000                  & 0 \\
    0.224224388215337                  & 0  & 0.224224388215337  & 0.551551223569326                  & 0 \\
                    0  & 0.224224388215337  & 0.224224388215337  & 0.551551223569326                  & 0 \\
                    0                  & 0  & 0.500000000000000  & 0.500000000000000                  & 0 \\
    0.172673164646011                  & 0                  & 0  & 0.827326835353988                  & 0 \\
                    0  & 0.172673164646011                  & 0  & 0.827326835353988                  & 0 \\
                    0                  & 0  & 0.172673164646011  & 0.827326835353988                  & 0 \\
                    0                  & 0                  & 0  & 1.000000000000000                  & 0 \\ 
    0.827326835353989                  & 0                  & 0                  & 0  & 0.172673164646011 \\
    0.551551223569326  & 0.224224388215337                  & 0                  & 0  & 0.224224388215337 \\
    0.224224388215337  & 0.551551223569326                  & 0                  & 0  & 0.224224388215337 \\
                    0  & 0.827326835353989                  & 0                  & 0  & 0.172673164646011 \\
    0.551551223569326                  & 0  & 0.224224388215337                  & 0  & 0.224224388215337 \\
    0.250000000000000  & 0.250000000000000  & 0.250000000000000                  & 0  & 0.250000000000000 \\
                    0  & 0.551551223569326  & 0.224224388215337                  & 0  & 0.224224388215337 \\
    0.224224388215337                  & 0  & 0.551551223569326                  & 0  & 0.224224388215337 \\
                    0  & 0.224224388215337  & 0.551551223569326                  & 0  & 0.224224388215337 \\
                    0                  & 0  & 0.827326835353989                  & 0  & 0.172673164646011 \\
    0.551551223569326                  & 0                  & 0  & 0.224224388215337  & 0.224224388215337 \\
    0.250000000000000  & 0.250000000000000                  & 0  & 0.250000000000000  & 0.250000000000000 \\
                    0  & 0.551551223569326                  & 0  & 0.224224388215337  & 0.224224388215337 \\
    0.250000000000000                  & 0  & 0.250000000000000  & 0.250000000000000  & 0.250000000000000 \\
                    0  & 0.250000000000000  & 0.250000000000000  & 0.250000000000000  & 0.250000000000000 \\
                    0                  & 0  & 0.551551223569326  & 0.224224388215337  & 0.224224388215337 \\
    0.224224388215337                  & 0                  & 0  & 0.551551223569326  & 0.224224388215337 \\
                    0  & 0.224224388215337                  & 0  & 0.551551223569326  & 0.224224388215337 \\
                    0                  & 0  & 0.224224388215337  & 0.551551223569326  & 0.224224388215337 \\
                    0                  & 0                  & 0  & 0.827326835353989  & 0.172673164646011 \\
    0.500000000000000                  & 0                  & 0                  & 0  & 0.500000000000000 \\
    0.224224388215337  & 0.224224388215337                  & 0                  & 0  & 0.551551223569326 \\
                    0  & 0.500000000000000                  & 0                  & 0  & 0.500000000000000 \\
    0.224224388215337                  & 0  & 0.224224388215337                  & 0  & 0.551551223569326 \\
                    0  & 0.224224388215337  & 0.224224388215337                  & 0  & 0.551551223569326 \\
                    0                  & 0  & 0.500000000000000                  & 0  & 0.500000000000000 \\
    0.224224388215337                  & 0                  & 0  & 0.224224388215337  & 0.551551223569326 \\
                    0  & 0.224224388215337                  & 0  & 0.224224388215337  & 0.551551223569326 \\
                    0                  & 0  & 0.224224388215337  & 0.224224388215337  & 0.551551223569326 \\
                    0                  & 0                  & 0  & 0.500000000000000  & 0.500000000000000 \\
    0.172673164646011                  & 0                  & 0                  & 0  & 0.827326835353989 \\ 
                    0  & 0.172673164646011                  & 0                  & 0  & 0.827326835353989 \\
                    0                  & 0  & 0.172673164646011                  & 0  & 0.827326835353989 \\ 
                    0                  & 0                  & 0  & 0.172673164646011  & 0.827326835353989 \\
                    0                  & 0                  & 0                  & 0  & 1.000000000000000 \\
    \hline
\end{longtable}
\begin{longtable}{|r|r|r|r|r|}
    \hline & & & &\\[-2.0ex] 
    $\lambda^1$ & $\lambda^2$ & $\lambda^3$ & $\lambda^4$ & $\lambda^5$ \\
    \hline & & & &\\[-2.0ex] 
    1.000000000000000                  & 0                  & 0                  & 0                  & 0 \\
    0.882527661964732  & 0.117472338035268                  & 0                  & 0                  & 0 \\
    0.642615758240323  & 0.357384241759677                  & 0                  & 0                  & 0 \\
    0.357384241759677  & 0.642615758240323                  & 0                  & 0                  & 0 \\
    0.117472338035268  & 0.882527661964732                  & 0                  & 0                  & 0 \\ 
                    0  & 1.000000000000000                  & 0                  & 0                  & 0 \\
    0.882527661964732                  & 0  & 0.117472338035268                  & 0                  & 0 \\
    0.684217571037178  & 0.157891214481411  & 0.157891214481411                  & 0                  & 0 \\
    0.414205252746774  & 0.414205252746774  & 0.171589494506452                  & 0                  & 0 \\
    0.157891214481411  & 0.684217571037178  & 0.157891214481411                  & 0                  & 0 \\
                    0  & 0.882527661964732  & 0.117472338035268                  & 0                  & 0 \\
    0.642615758240323                  & 0  & 0.357384241759677                  & 0                  & 0 \\
    0.414205252746774  & 0.171589494506452  & 0.414205252746774                  & 0                  & 0 \\ 
    0.171589494506452  & 0.414205252746774  & 0.414205252746774                  & 0                  & 0 \\
                    0  & 0.642615758240323  & 0.357384241759677                  & 0                  & 0 \\
    0.357384241759677                  & 0  & 0.642615758240323                  & 0                  & 0 \\ 
    0.157891214481411  & 0.157891214481411  & 0.684217571037178                  & 0                  & 0 \\
                    0  & 0.357384241759677  & 0.642615758240322                  & 0                  & 0 \\
    0.117472338035268                  & 0  & 0.882527661964732                  & 0                  & 0 \\
                    0  & 0.117472338035268  & 0.882527661964732                  & 0                  & 0 \\
                    0                  & 0  & 1.000000000000000                  & 0                  & 0 \\
    0.882527661964732                  & 0                  & 0  & 0.117472338035268                  & 0 \\
    0.684217571037178  & 0.157891214481411                  & 0  & 0.157891214481411                  & 0 \\
    0.414205252746774  & 0.414205252746774                  & 0  & 0.171589494506452                  & 0 \\
    0.157891214481411  & 0.684217571037178                  & 0  & 0.157891214481411                  & 0 \\
                    0  & 0.882527661964732                  & 0  & 0.117472338035268                  & 0 \\
    0.684217571037178                  & 0  & 0.157891214481411  & 0.157891214481411                  & 0 \\
    0.430304539193118  & 0.189898486935627  & 0.189898486935627  & 0.189898486935627                  & 0 \\ 
    0.189898486935627  & 0.430304539193118  & 0.189898486935627  & 0.189898486935627                  & 0 \\
                    0  & 0.684217571037178  & 0.157891214481411  & 0.157891214481411                  & 0 \\
    0.414205252746774                  & 0  & 0.414205252746774  & 0.171589494506452                  & 0 \\
    0.189898486935627  & 0.189898486935627  & 0.430304539193118  & 0.189898486935627                  & 0 \\
                    0  & 0.414205252746774  & 0.414205252746774  & 0.171589494506452                  & 0 \\
    0.157891214481411                  & 0  & 0.684217571037178  & 0.157891214481411                  & 0 \\
                    0  & 0.157891214481411  & 0.684217571037178  & 0.157891214481411                  & 0 \\
                    0                  & 0  & 0.882527661964732  & 0.117472338035268                  & 0 \\
    0.642615758240323                  & 0                  & 0  & 0.357384241759677                  & 0 \\
    0.414205252746774  & 0.171589494506452                  & 0  & 0.414205252746774                  & 0 \\
    0.171589494506452  & 0.414205252746774                  & 0  & 0.414205252746774                  & 0 \\
                    0  & 0.642615758240323                  & 0  & 0.357384241759677                  & 0 \\
    0.414205252746774                  & 0  & 0.171589494506452  & 0.414205252746774                  & 0 \\
    0.189898486935627  & 0.189898486935627  & 0.189898486935627  & 0.430304539193118                  & 0 \\
                    0  & 0.414205252746774  & 0.171589494506452  & 0.414205252746774                  & 0 \\
    0.171589494506452                  & 0  & 0.414205252746774  & 0.414205252746774                  & 0 \\
                    0  & 0.171589494506452  & 0.414205252746774  & 0.414205252746774                  & 0 \\
                    0                  & 0  & 0.642615758240323  & 0.357384241759677                  & 0 \\
    0.357384241759677                  & 0                  & 0  & 0.642615758240323                  & 0 \\
    0.157891214481411  & 0.157891214481411                  & 0  & 0.684217571037178                  & 0 \\
                    0  & 0.357384241759677                  & 0  & 0.642615758240322                  & 0 \\
    0.157891214481411                  & 0  & 0.157891214481411  & 0.684217571037178                  & 0 \\
                    0  & 0.157891214481411  & 0.157891214481411  & 0.684217571037178                  & 0 \\ 
                    0                  & 0  & 0.357384241759677  & 0.642615758240323                  & 0 \\
    0.117472338035268                  & 0                  & 0  & 0.882527661964732                  & 0 \\
                    0  & 0.117472338035268                  & 0  & 0.882527661964732                  & 0 \\ 
                    0                  & 0  & 0.117472338035268  & 0.882527661964732                  & 0 \\
                    0                  & 0                  & 0  & 1.000000000000000                  & 0 \\ 
    0.882527661964732                  & 0                  & 0                  & 0  & 0.117472338035268 \\
    0.684217571037178  & 0.157891214481411                  & 0                  & 0  & 0.157891214481411 \\
    0.414205252746774  & 0.414205252746774                  & 0                  & 0  & 0.171589494506452 \\
    0.157891214481411  & 0.684217571037178                  & 0                  & 0  & 0.157891214481411 \\
                    0  & 0.882527661964732                  & 0                  & 0  & 0.117472338035268 \\
    0.684217571037178                  & 0  & 0.157891214481411                  & 0  & 0.157891214481411 \\
    0.430304539193118  & 0.189898486935627  & 0.189898486935627                  & 0  & 0.189898486935627 \\
    0.189898486935627  & 0.430304539193118  & 0.189898486935627                  & 0  & 0.189898486935627 \\
                    0  & 0.684217571037178  & 0.157891214481411                  & 0  & 0.157891214481411 \\
    0.414205252746774                  & 0  & 0.414205252746774                  & 0  & 0.171589494506452 \\
    0.189898486935627  & 0.189898486935627  & 0.430304539193118                  & 0  & 0.189898486935627 \\
                    0  & 0.414205252746774  & 0.414205252746774                  & 0  & 0.171589494506452 \\
    0.157891214481411                  & 0  & 0.684217571037178                  & 0  & 0.157891214481411 \\
                    0  & 0.157891214481411  & 0.684217571037178                  & 0  & 0.157891214481411 \\
                    0                  & 0  & 0.882527661964732                  & 0  & 0.117472338035268 \\
    0.684217571037178                  & 0                  & 0  & 0.157891214481411  & 0.157891214481411 \\
    0.430304539193118  & 0.189898486935627                  & 0  & 0.189898486935627  & 0.189898486935627 \\ 
    0.189898486935627  & 0.430304539193118                  & 0  & 0.189898486935627  & 0.189898486935627 \\
                    0  & 0.684217571037178                  & 0  & 0.157891214481411  & 0.157891214481411 \\
    0.430304539193118                  & 0  & 0.189898486935627  & 0.189898486935627  & 0.189898486935627 \\
    0.200000000000000  & 0.200000000000000  & 0.200000000000000  & 0.200000000000000  & 0.200000000000000 \\
                    0  & 0.430304539193118  & 0.189898486935627  & 0.189898486935627  & 0.189898486935627 \\
    0.189898486935627                  & 0  & 0.430304539193118  & 0.189898486935627  & 0.189898486935627 \\
                    0  & 0.189898486935627  & 0.430304539193118  & 0.189898486935627  & 0.189898486935627 \\
                    0                  & 0  & 0.684217571037178  & 0.157891214481411  & 0.157891214481411 \\
    0.414205252746774                  & 0                  & 0  & 0.414205252746774  & 0.171589494506452 \\
    0.189898486935627  & 0.189898486935627                  & 0  & 0.430304539193118  & 0.189898486935627 \\
                    0  & 0.414205252746774                  & 0  & 0.414205252746774  & 0.171589494506452 \\
    0.189898486935627                  & 0  & 0.189898486935627  & 0.430304539193118  & 0.189898486935627 \\ 
                    0  & 0.189898486935627  & 0.189898486935627  & 0.430304539193118  & 0.189898486935627 \\
                    0                  & 0  & 0.414205252746774  & 0.414205252746774  & 0.171589494506452 \\
    0.157891214481411                  & 0                  & 0  & 0.684217571037178  & 0.157891214481411 \\
                    0  & 0.157891214481411                  & 0  & 0.684217571037178  & 0.157891214481411 \\
                    0                  & 0  & 0.157891214481411  & 0.684217571037178  & 0.157891214481411 \\
                    0                  & 0                  & 0  & 0.882527661964732  & 0.117472338035268 \\
    0.642615758240323                  & 0                  & 0                  & 0  & 0.357384241759677 \\
    0.414205252746774  & 0.171589494506452                  & 0                  & 0  & 0.414205252746774 \\
    0.171589494506452  & 0.414205252746774                  & 0                  & 0  & 0.414205252746774 \\
                    0  & 0.642615758240323                  & 0                  & 0  & 0.357384241759677 \\
    0.414205252746774                  & 0  & 0.171589494506452                  & 0  & 0.414205252746774 \\
    0.189898486935627  & 0.189898486935627  & 0.189898486935627                  & 0  & 0.430304539193118 \\
                    0  & 0.414205252746774  & 0.171589494506452                  & 0  & 0.414205252746774 \\
    0.171589494506452                  & 0  & 0.414205252746774                  & 0  & 0.414205252746774 \\
                    0  & 0.171589494506452  & 0.414205252746774                  & 0  & 0.414205252746774 \\
                    0                  & 0  & 0.642615758240323                  & 0  & 0.357384241759677 \\
    0.414205252746774                  & 0                  & 0  & 0.171589494506452  & 0.414205252746774 \\
    0.189898486935627  & 0.189898486935627                  & 0  & 0.189898486935627  & 0.430304539193118 \\
                    0  & 0.414205252746774                  & 0  & 0.171589494506452  & 0.414205252746774 \\
    0.189898486935627                  & 0  & 0.189898486935627  & 0.189898486935627  & 0.430304539193118 \\
                    0  & 0.189898486935627  & 0.189898486935627  & 0.189898486935627  & 0.430304539193118 \\
                    0                  & 0  & 0.414205252746774  & 0.171589494506452  & 0.414205252746774 \\
    0.171589494506452                  & 0                  & 0  & 0.414205252746774  & 0.414205252746774 \\
                    0  & 0.171589494506452                  & 0  & 0.414205252746774  & 0.414205252746774 \\
                    0                  & 0  & 0.171589494506452  & 0.414205252746774  & 0.414205252746774 \\
                    0                  & 0                  & 0  & 0.642615758240323  & 0.357384241759677 \\ 
    0.357384241759677                  & 0                  & 0                  & 0  & 0.642615758240322 \\ 
    0.157891214481411  & 0.157891214481411                  & 0                  & 0  & 0.684217571037178 \\
                    0  & 0.357384241759677                  & 0                  & 0  & 0.642615758240322 \\
    0.157891214481411                  & 0  & 0.157891214481411                  & 0  & 0.684217571037178 \\ 
                    0  & 0.157891214481411  & 0.157891214481411                  & 0  & 0.684217571037178 \\
                    0                  & 0  & 0.357384241759677                  & 0  & 0.642615758240322 \\
    0.157891214481411                  & 0                  & 0  & 0.157891214481411  & 0.684217571037178 \\
                    0  & 0.157891214481411                  & 0  & 0.157891214481411  & 0.684217571037178 \\
                    0                  & 0  & 0.157891214481411  & 0.157891214481411  & 0.684217571037178 \\
                    0                  & 0                  & 0  & 0.357384241759677  & 0.642615758240323 \\
    0.117472338035268                  & 0                  & 0                  & 0  & 0.882527661964732 \\
                    0  & 0.117472338035268                  & 0                  & 0  & 0.882527661964733 \\
                    0                  & 0  & 0.117472338035268                  & 0  & 0.882527661964733 \\
                    0                  & 0                  & 0  & 0.117472338035268  & 0.882527661964733 \\
                    0                  & 0                  & 0                  & 0  & 1.000000000000000 \\
    \hline
\end{longtable}
\begin{longtable}{|r|r|r|r|r|}
    \hline & & & &\\[-2.0ex] 
    $\lambda^1$ & $\lambda^2$ & $\lambda^3$ & $\lambda^4$ & $\lambda^5$ \\
    \hline & & & &\\[-2.0ex] 
    1.000000000000000                  & 0                  & 0                  & 0                  & 0 \\
    0.915111948139283  & 0.084888051860717                  & 0                  & 0                  & 0 \\ 
    0.734424396735357  & 0.265575603264643                  & 0                  & 0                  & 0 \\
    0.500000000000000  & 0.500000000000000                  & 0                  & 0                  & 0 \\ 
    0.265575603264643  & 0.734424396735357                  & 0                  & 0                  & 0 \\
    0.084888051860716  & 0.915111948139284                  & 0                  & 0                  & 0 \\
                    0  & 1.000000000000000                  & 0                  & 0                  & 0 \\
    0.915111948139283                  & 0  & 0.084888051860717                  & 0                  & 0 \\ 
    0.773105070455563  & 0.113447464772218  & 0.113447464772218                  & 0                  & 0 \\
    0.558991228320154  & 0.319451478409572  & 0.121557293270274                  & 0                  & 0 \\
    0.319451478409572  & 0.558991228320154  & 0.121557293270274                  & 0                  & 0 \\
    0.113447464772218  & 0.773105070455563  & 0.113447464772218                  & 0                  & 0 \\
                    0  & 0.915111948139284  & 0.084888051860717                  & 0                  & 0 \\
    0.734424396735357                  & 0  & 0.265575603264643                  & 0                  & 0 \\
    0.558991228320154  & 0.121557293270274  & 0.319451478409572                  & 0                  & 0 \\
    0.333333333333333  & 0.333333333333333  & 0.333333333333333                  & 0                  & 0 \\
    0.121557293270274  & 0.558991228320154  & 0.319451478409571                  & 0                  & 0 \\
                    0  & 0.734424396735357  & 0.265575603264643                  & 0                  & 0 \\
    0.500000000000000                  & 0  & 0.500000000000000                  & 0                  & 0 \\
    0.319451478409572  & 0.121557293270274  & 0.558991228320154                  & 0                  & 0 \\
    0.121557293270274  & 0.319451478409572  & 0.558991228320154                  & 0                  & 0 \\
                    0  & 0.500000000000000  & 0.500000000000000                  & 0                  & 0 \\
    0.265575603264643                  & 0  & 0.734424396735357                  & 0                  & 0 \\
    0.113447464772218  & 0.113447464772218  & 0.773105070455563                  & 0                  & 0 \\ 
                    0  & 0.265575603264643  & 0.734424396735357                  & 0                  & 0 \\
    0.084888051860716                  & 0  & 0.915111948139284                  & 0                  & 0 \\
                    0  & 0.084888051860716  & 0.915111948139284                  & 0                  & 0 \\
                    0                  & 0  & 1.000000000000000                  & 0                  & 0 \\
    0.915111948139283                  & 0                  & 0  & 0.084888051860717                  & 0 \\
    0.773105070455563  & 0.113447464772218                  & 0  & 0.113447464772218                  & 0 \\
    0.558991228320154  & 0.319451478409572                  & 0  & 0.121557293270274                  & 0 \\
    0.319451478409572  & 0.558991228320154                  & 0  & 0.121557293270274                  & 0 \\
    0.113447464772218  & 0.773105070455563                  & 0  & 0.113447464772218                  & 0 \\
                    0  & 0.915111948139283                  & 0  & 0.084888051860717                  & 0 \\
    0.773105070455564                  & 0  & 0.113447464772218  & 0.113447464772218                  & 0 \\
    0.565564678537450  & 0.144811773820850  & 0.144811773820850  & 0.144811773820850                  & 0 \\
    0.346796952884392  & 0.346796952884392  & 0.153203047115608  & 0.153203047115608                  & 0 \\
    0.144811773820850  & 0.565564678537449  & 0.144811773820850  & 0.144811773820850                  & 0 \\
                    0  & 0.773105070455563  & 0.113447464772218  & 0.113447464772218                  & 0 \\
    0.558991228320154                  & 0  & 0.319451478409572  & 0.121557293270274                  & 0 \\
    0.346796952884392  & 0.153203047115608  & 0.346796952884392  & 0.153203047115608                  & 0 \\
    0.153203047115608  & 0.346796952884392  & 0.346796952884392  & 0.153203047115608                  & 0 \\
                    0  & 0.558991228320154  & 0.319451478409571  & 0.121557293270274                  & 0 \\
    0.319451478409572                  & 0  & 0.558991228320154  & 0.121557293270274                  & 0 \\
    0.144811773820850  & 0.144811773820850  & 0.565564678537449  & 0.144811773820850                  & 0 \\
                    0  & 0.319451478409572  & 0.558991228320154  & 0.121557293270274                  & 0 \\
    0.113447464772218                  & 0  & 0.773105070455563  & 0.113447464772218                  & 0 \\ 
                    0  & 0.113447464772218  & 0.773105070455563  & 0.113447464772218                  & 0 \\
                    0                  & 0  & 0.915111948139284  & 0.084888051860717                  & 0 \\
    0.734424396735357                  & 0                  & 0  & 0.265575603264643                  & 0 \\
    0.558991228320154  & 0.121557293270274                  & 0  & 0.319451478409572                  & 0 \\
    0.333333333333333  & 0.333333333333333                  & 0  & 0.333333333333333                  & 0 \\
    0.121557293270274  & 0.558991228320154                  & 0  & 0.319451478409571                  & 0 \\
                    0  & 0.734424396735357                  & 0  & 0.265575603264643                  & 0 \\
    0.558991228320154                  & 0  & 0.121557293270274  & 0.319451478409571                  & 0 \\
    0.346796952884392  & 0.153203047115608  & 0.153203047115608  & 0.346796952884392                  & 0 \\
    0.153203047115608  & 0.346796952884392  & 0.153203047115608  & 0.346796952884392                  & 0 \\
                    0  & 0.558991228320154  & 0.121557293270274  & 0.319451478409571                  & 0 \\
    0.333333333333333                  & 0  & 0.333333333333333  & 0.333333333333333                  & 0 \\
    0.153203047115608  & 0.153203047115608  & 0.346796952884392  & 0.346796952884392                  & 0 \\
                    0  & 0.333333333333333  & 0.333333333333333  & 0.333333333333333                  & 0 \\
    0.121557293270274                  & 0  & 0.558991228320154  & 0.319451478409572                  & 0 \\
                    0  & 0.121557293270274  & 0.558991228320154  & 0.319451478409572                  & 0 \\
                    0                  & 0  & 0.734424396735357  & 0.265575603264643                  & 0 \\
    0.500000000000000                  & 0                  & 0  & 0.500000000000000                  & 0 \\
    0.319451478409572  & 0.121557293270274                  & 0  & 0.558991228320154                  & 0 \\
    0.121557293270274  & 0.319451478409572                  & 0  & 0.558991228320154                  & 0 \\
                    0  & 0.500000000000000                  & 0  & 0.500000000000000                  & 0 \\
    0.319451478409572                  & 0  & 0.121557293270274  & 0.558991228320154                  & 0 \\
    0.144811773820850  & 0.144811773820850  & 0.144811773820850  & 0.565564678537449                  & 0 \\
                    0  & 0.319451478409572  & 0.121557293270274  & 0.558991228320154                  & 0 \\
    0.121557293270274                  & 0  & 0.319451478409572  & 0.558991228320154                  & 0 \\
                    0  & 0.121557293270274  & 0.319451478409572  & 0.558991228320154                  & 0 \\
                    0                  & 0  & 0.500000000000000  & 0.500000000000000                  & 0 \\ 
    0.265575603264643                  & 0                  & 0  & 0.734424396735357                  & 0 \\
    0.113447464772218  & 0.113447464772218                  & 0  & 0.773105070455563                  & 0 \\
                    0  & 0.265575603264643                  & 0  & 0.734424396735357                  & 0 \\ 
    0.113447464772218                  & 0  & 0.113447464772218  & 0.773105070455563                  & 0 \\
                    0  & 0.113447464772218  & 0.113447464772218  & 0.773105070455563                  & 0 \\
                    0                  & 0  & 0.265575603264643  & 0.734424396735357                  & 0 \\
    0.084888051860716                  & 0                  & 0  & 0.915111948139284                  & 0 \\
                    0  & 0.084888051860716                  & 0  & 0.915111948139284                  & 0 \\
                    0                  & 0  & 0.084888051860716  & 0.915111948139284                  & 0 \\
                    0                  & 0                  & 0  & 1.000000000000000                  & 0 \\
    0.915111948139284                  & 0                  & 0                  & 0  & 0.084888051860716 \\
    0.773105070455563  & 0.113447464772218                  & 0                  & 0  & 0.113447464772218 \\
    0.558991228320154  & 0.319451478409572                  & 0                  & 0  & 0.121557293270274 \\
    0.319451478409572  & 0.558991228320154                  & 0                  & 0  & 0.121557293270274 \\
    0.113447464772218  & 0.773105070455563                  & 0                  & 0  & 0.113447464772218 \\
                    0  & 0.915111948139284                  & 0                  & 0  & 0.084888051860716 \\
    0.773105070455564                  & 0  & 0.113447464772218                  & 0  & 0.113447464772218 \\
    0.565564678537450  & 0.144811773820850  & 0.144811773820850                  & 0  & 0.144811773820850 \\
    0.346796952884392  & 0.346796952884392  & 0.153203047115608                  & 0  & 0.153203047115608 \\
    0.144811773820850  & 0.565564678537449  & 0.144811773820850                  & 0  & 0.144811773820850 \\
                    0  & 0.773105070455563  & 0.113447464772218                  & 0  & 0.113447464772218 \\
    0.558991228320154                  & 0  & 0.319451478409572                  & 0  & 0.121557293270274 \\
    0.346796952884392  & 0.153203047115608  & 0.346796952884392                  & 0  & 0.153203047115608 \\
    0.153203047115608  & 0.346796952884392  & 0.346796952884392                  & 0  & 0.153203047115608 \\
                    0  & 0.558991228320154  & 0.319451478409572                  & 0  & 0.121557293270274 \\
    0.319451478409572                  & 0  & 0.558991228320154                  & 0  & 0.121557293270274 \\
    0.144811773820850  & 0.144811773820850  & 0.565564678537449                  & 0  & 0.144811773820850 \\
                    0  & 0.319451478409572  & 0.558991228320154                  & 0  & 0.121557293270274 \\
    0.113447464772218                  & 0  & 0.773105070455563                  & 0  & 0.113447464772218 \\
                    0  & 0.113447464772218  & 0.773105070455563                  & 0  & 0.113447464772218 \\
                    0                  & 0  & 0.915111948139284                  & 0  & 0.084888051860716 \\
    0.773105070455563                  & 0                  & 0  & 0.113447464772218  & 0.113447464772218 \\
    0.565564678537450  & 0.144811773820850                  & 0  & 0.144811773820850  & 0.144811773820850 \\
    0.346796952884392  & 0.346796952884392                  & 0  & 0.153203047115608  & 0.153203047115608 \\
    0.144811773820850  & 0.565564678537449                  & 0  & 0.144811773820850  & 0.144811773820850 \\
                    0  & 0.773105070455563                  & 0  & 0.113447464772218  & 0.113447464772218 \\
    0.565564678537450                  & 0  & 0.144811773820850  & 0.144811773820850  & 0.144811773820850 \\
    0.354059351412100  & 0.161485162146975  & 0.161485162146975  & 0.161485162146975  & 0.161485162146975 \\
    0.161485162146975  & 0.354059351412100  & 0.161485162146975  & 0.161485162146975  & 0.161485162146975 \\
                    0  & 0.565564678537450  & 0.144811773820850  & 0.144811773820850  & 0.144811773820850 \\
    0.346796952884392                  & 0  & 0.346796952884392  & 0.153203047115608  & 0.153203047115608 \\
    0.161485162146975  & 0.161485162146975  & 0.354059351412100  & 0.161485162146975  & 0.161485162146975 \\
                    0  & 0.346796952884392  & 0.346796952884392  & 0.153203047115608  & 0.153203047115608 \\
    0.144811773820850                  & 0  & 0.565564678537449  & 0.144811773820850  & 0.144811773820850 \\
                    0  & 0.144811773820850  & 0.565564678537449  & 0.144811773820850  & 0.144811773820850 \\
                    0                  & 0  & 0.773105070455563  & 0.113447464772218  & 0.113447464772218 \\
    0.558991228320154                  & 0                  & 0  & 0.319451478409572  & 0.121557293270274 \\
    0.346796952884392  & 0.153203047115608                  & 0  & 0.346796952884392  & 0.153203047115608 \\
    0.153203047115608  & 0.346796952884392                  & 0  & 0.346796952884392  & 0.153203047115608 \\
                    0  & 0.558991228320154                  & 0  & 0.319451478409572  & 0.121557293270274 \\
    0.346796952884392                  & 0  & 0.153203047115608  & 0.346796952884392  & 0.153203047115608 \\
    0.161485162146975  & 0.161485162146975  & 0.161485162146975  & 0.354059351412100  & 0.161485162146975 \\
                    0  & 0.346796952884392  & 0.153203047115608  & 0.346796952884392  & 0.153203047115608 \\
    0.153203047115608                  & 0  & 0.346796952884392  & 0.346796952884392  & 0.153203047115608 \\
                    0  & 0.153203047115608  & 0.346796952884392  & 0.346796952884392  & 0.153203047115608 \\
                    0                  & 0  & 0.558991228320154  & 0.319451478409572  & 0.121557293270274 \\
    0.319451478409572                  & 0                  & 0  & 0.558991228320154  & 0.121557293270274 \\
    0.144811773820850  & 0.144811773820850                  & 0  & 0.565564678537449  & 0.144811773820850 \\
                    0  & 0.319451478409572                  & 0  & 0.558991228320154  & 0.121557293270274 \\
    0.144811773820850                  & 0  & 0.144811773820850  & 0.565564678537449  & 0.144811773820850 \\
                    0  & 0.144811773820850  & 0.144811773820850  & 0.565564678537449  & 0.144811773820850 \\
                    0                  & 0  & 0.319451478409572  & 0.558991228320154  & 0.121557293270274 \\
    0.113447464772218                  & 0                  & 0  & 0.773105070455563  & 0.113447464772218 \\
                    0  & 0.113447464772218                  & 0  & 0.773105070455563  & 0.113447464772218 \\
                    0                  & 0  & 0.113447464772218  & 0.773105070455563  & 0.113447464772218 \\
                    0                  & 0                  & 0  & 0.915111948139283  & 0.084888051860717 \\
    0.734424396735357                  & 0                  & 0                  & 0  & 0.265575603264643 \\
    0.558991228320154  & 0.121557293270274                  & 0                  & 0  & 0.319451478409572 \\
    0.333333333333333  & 0.333333333333333                  & 0                  & 0  & 0.333333333333333 \\
    0.121557293270274  & 0.558991228320154                  & 0                  & 0  & 0.319451478409572 \\
                    0  & 0.734424396735357                  & 0                  & 0  & 0.265575603264643 \\
    0.558991228320154                  & 0  & 0.121557293270274                  & 0  & 0.319451478409572 \\
    0.346796952884392  & 0.153203047115608  & 0.153203047115608                  & 0  & 0.346796952884392 \\
    0.153203047115608  & 0.346796952884392  & 0.153203047115608                  & 0  & 0.346796952884392 \\
                    0  & 0.558991228320154  & 0.121557293270274                  & 0  & 0.319451478409572 \\
    0.333333333333333                  & 0  & 0.333333333333333                  & 0  & 0.333333333333333 \\
    0.153203047115608  & 0.153203047115608  & 0.346796952884392                  & 0  & 0.346796952884392 \\
                    0  & 0.333333333333333  & 0.333333333333333                  & 0  & 0.333333333333333 \\
    0.121557293270274                  & 0  & 0.558991228320154                  & 0  & 0.319451478409572 \\
                    0  & 0.121557293270274  & 0.558991228320154                  & 0  & 0.319451478409572 \\
                    0                  & 0  & 0.734424396735357                  & 0  & 0.265575603264643 \\
    0.558991228320154                  & 0                  & 0  & 0.121557293270274  & 0.319451478409572 \\ 
    0.346796952884392  & 0.153203047115608                  & 0  & 0.153203047115608  & 0.346796952884392 \\
    0.153203047115608  & 0.346796952884392                  & 0  & 0.153203047115608  & 0.346796952884392 \\
                    0  & 0.558991228320154                  & 0  & 0.121557293270274  & 0.319451478409572 \\ 
    0.346796952884392                  & 0  & 0.153203047115608  & 0.153203047115608  & 0.346796952884392 \\
    0.161485162146975  & 0.161485162146975  & 0.161485162146975  & 0.161485162146975  & 0.354059351412100 \\
                    0  & 0.346796952884392  & 0.153203047115608  & 0.153203047115608  & 0.346796952884392 \\
    0.153203047115608                  & 0  & 0.346796952884392  & 0.153203047115608  & 0.346796952884392 \\
                    0  & 0.153203047115608  & 0.346796952884392  & 0.153203047115608  & 0.346796952884392 \\
                    0                  & 0  & 0.558991228320154  & 0.121557293270274  & 0.319451478409572 \\
    0.333333333333333                  & 0                  & 0  & 0.333333333333333  & 0.333333333333333 \\
    0.153203047115608  & 0.153203047115608                  & 0  & 0.346796952884392  & 0.346796952884392 \\
                    0  & 0.333333333333333                  & 0  & 0.333333333333333  & 0.333333333333333 \\
    0.153203047115608                  & 0  & 0.153203047115608  & 0.346796952884392  & 0.346796952884392 \\
                    0  & 0.153203047115608  & 0.153203047115608  & 0.346796952884392  & 0.346796952884392 \\
                    0                  & 0  & 0.333333333333333  & 0.333333333333333  & 0.333333333333333 \\
    0.121557293270274                  & 0                  & 0  & 0.558991228320154  & 0.319451478409572 \\
                    0  & 0.121557293270274                  & 0  & 0.558991228320154  & 0.319451478409572 \\
                    0                  & 0  & 0.121557293270274  & 0.558991228320154  & 0.319451478409572 \\
                    0                  & 0                  & 0  & 0.734424396735357  & 0.265575603264643 \\
    0.500000000000000                  & 0                  & 0                  & 0  & 0.500000000000000 \\
    0.319451478409572  & 0.121557293270274                  & 0                  & 0  & 0.558991228320154 \\
    0.121557293270274  & 0.319451478409572                  & 0                  & 0  & 0.558991228320154 \\
                    0  & 0.500000000000000                  & 0                  & 0  & 0.500000000000000 \\
    0.319451478409572                  & 0  & 0.121557293270274                  & 0  & 0.558991228320154 \\
    0.144811773820850  & 0.144811773820850  & 0.144811773820850                  & 0  & 0.565564678537449 \\
                    0  & 0.319451478409572  & 0.121557293270274                  & 0  & 0.558991228320154 \\
    0.121557293270274                  & 0  & 0.319451478409572                  & 0  & 0.558991228320154 \\
                    0  & 0.121557293270274  & 0.319451478409572                  & 0  & 0.558991228320154 \\
                    0                  & 0  & 0.500000000000000                  & 0  & 0.500000000000000 \\
    0.319451478409572                  & 0                  & 0  & 0.121557293270274  & 0.558991228320154 \\
    0.144811773820850  & 0.144811773820850                  & 0  & 0.144811773820850  & 0.565564678537449 \\
                    0  & 0.319451478409572                  & 0  & 0.121557293270274  & 0.558991228320154 \\
    0.144811773820850                  & 0  & 0.144811773820850  & 0.144811773820850  & 0.565564678537449 \\
                    0  & 0.144811773820850  & 0.144811773820850  & 0.144811773820850  & 0.565564678537449 \\
                    0                  & 0  & 0.319451478409572  & 0.121557293270274  & 0.558991228320154 \\
    0.121557293270274                  & 0                  & 0  & 0.319451478409572  & 0.558991228320154 \\
                    0  & 0.121557293270274                  & 0  & 0.319451478409572  & 0.558991228320154 \\
                    0                  & 0  & 0.121557293270274  & 0.319451478409572  & 0.558991228320154 \\
                    0                  & 0                  & 0  & 0.500000000000000  & 0.500000000000000 \\
    0.265575603264643                  & 0                  & 0                  & 0  & 0.734424396735357 \\
    0.113447464772218  & 0.113447464772218                  & 0                  & 0  & 0.773105070455563 \\
                    0  & 0.265575603264643                  & 0                  & 0  & 0.734424396735357 \\
    0.113447464772218                  & 0  & 0.113447464772218                  & 0  & 0.773105070455563 \\
                    0  & 0.113447464772218  & 0.113447464772218                  & 0  & 0.773105070455563 \\
                    0                  & 0  & 0.265575603264643                  & 0  & 0.734424396735357 \\
    0.113447464772218                  & 0                  & 0  & 0.113447464772218  & 0.773105070455563 \\
                    0  & 0.113447464772218                  & 0  & 0.113447464772218  & 0.773105070455563 \\
                    0                  & 0  & 0.113447464772218  & 0.113447464772218  & 0.773105070455563 \\
                    0                  & 0                  & 0  & 0.265575603264643  & 0.734424396735357 \\
    0.084888051860717                  & 0                  & 0                  & 0  & 0.915111948139283 \\
                    0  & 0.084888051860717                  & 0                  & 0  & 0.915111948139283 \\
                    0                  & 0  & 0.084888051860717                  & 0  & 0.915111948139284 \\
                    0                  & 0                  & 0  & 0.084888051860716  & 0.915111948139284 \\
                    0                  & 0                  & 0                  & 0  & 1.000000000000000 \\
    \hline 
\end{longtable}
